CS-YODAS: A Mined Dataset of In-the-Wild Code-Switched Speech

We present CS-YODAS, a Creative Commons-licensed dataset of in-the-wild code-switched speech mined from multilingual YouTube data. Code-switching (CS), or the alternation between languages within an utterance or conversation, is common in multilingual settings but remains underrepresented in existing CS speech resources, which are typically small, domain-specific, or artificially constructed. Building on the YODAS corpus, we develop a scalable, human-in-the-loop pipeline for identifying and validating naturally occurring code-switching. The resulting dataset, which totals 313 hours and spans 7 matrix languages, provides diverse, real-world examples of spontaneous code-switched speech. We further analyze the distribution and characteristics of code-switching in the wild, examining language-pair frequencies and switching patterns, and report baseline results for spoken language identification. We hope that CS-YODAS will encourage broader and more comprehensive research on code-switched speech. Dataset link: https://huggingface.co/datasets/byan/cs-yodas.

==> figures/embedded.tex <==
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    ybar stacked,
    bar width=30pt,
    width=\textwidth,
    height=0.45\textwidth,
    ymin=0,
    ymax=100,
    ylabel={\LARGE Proportion (\%)},
    ylabel style={font=\LARGE},
    symbolic x coords={ara, ces, cmn, fra, hin, jpn, rus},
    xtick=data,
    tick label style={font=\LARGE},
    legend style={
        at={(0.5,-0.2)},
        anchor=north,
        legend columns=-1,
        font=\Large,
        column sep=1em,
    },
]
% Non-English portion
\addplot[fill=cyan,
    nodes near coords,
    nodes near coords align={vertical},
    every node near coord/.append style={
        font=\LARGE,
        yshift=3pt,
        color=black,
    }] 
coordinates {
    (ara,27.6)
    (ces,0.0)
    (cmn,0.4)
    (fra,14.6)
    (hin,3.5)
    (jpn,5.9)
    (rus,5.7)
};
% English portion
\addplot[fill=lightgray]
coordinates {
    (ara,72.4)
    (ces,100)
    (cmn,99.6)
    (fra,85.4)
    (hin,96.5)
    (jpn,94.1)
    (rus,94.3)
};
\legend{\LARGE Non-English, \LARGE English}
\end{axis}
\end{tikzpicture}
}

==> figures/pos.tex <==
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    xbar stacked,
    bar width=30pt,
    width=\textwidth,
    height=0.4\textwidth,
    xmin=0, xmax=100,
    xlabel={Proportion (\%)},
    xlabel style={font=\LARGE},
    symbolic y coords={CS-YODAS, CS-FLEURS},
    ytick=data,
    nodes near coords,
    % every node near coord/.append style={font=\LARGE, color=black, xshift=0pt, anchor=center},
    enlarge y limits=0.6,
    tick label style={font=\LARGE},
    legend style={
        at={(0.5,-0.35)},
        anchor=north,
        legend columns=2,
        font=\LARGE,
        column sep=2em
    },
    point meta=rawx,
    nodes near coords align={center},
    every node near coord/.append style={
        font=\LARGE,
        color=black,
        anchor=east,
    },
]

% Content Words
\addplot[fill=violet!30] coordinates {(48.2,CS-YODAS) (46.0,CS-FLEURS)};
% Proper Nouns
\addplot[fill=lightgray] coordinates {(40.2,CS-YODAS) (36.7,CS-FLEURS)};
% Function Words
\addplot[fill=red!30] coordinates {(8.4,CS-YODAS) (16.5,CS-FLEURS)};
% Discourse Markers
\addplot[fill=cyan!40, every node near coord/.append style={
        font=\LARGE,
        color=black,
        anchor=west
    },] coordinates {(3.2,CS-YODAS) (0.8,CS-FLEURS)};

\legend{Content Words, Proper Nouns, Function Words, Discourse Markers}

\end{axis}
\end{tikzpicture}
}

==> figures/trend.tex <==
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.5\linewidth,
    xlabel={\small Duration (hours)},
    ylabel={\small Accuracy (\%)},
    y label style={at={(axis description cs:0.12,0.5)},anchor=south},
    xmin=0, xmax=30,
    ymin=0, ymax=55,
    xtick={0,5,10,15,20,25,30},
    ytick={0,20,40,60},
    grid=major,
    grid style={dashed, gray!30},
    tick label style={font=\small},
    label style={font=\small},
    every axis plot/.append style={thick, mark=*}
]

\addplot[color=blue, mark=*] coordinates {
    (0.01, 0)
    (0.3, 0)
    (0.6, 0)
    (0.5, 0.3)
    (1.1, 0)
    (6.3, 19.3)
    (28.5, 51.1)
};

\end{axis}
\end{tikzpicture}
}

==> figures/yield.tex <==
\resizebox {\linewidth} {!} {
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=30pt,
    width=\textwidth,
    height=0.5\textwidth,
    enlargelimits=0.1,
    legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
    ymin=0,
    ymax=8,
    enlarge y limits={abs=0},
    ylabel={\LARGE Yield ($\%$)},
    ylabel style={font=\LARGE},
    symbolic x coords={ara, ces, cmn, fra, hin, jpn, rus},
    xtick=data,
    tick label style={font=\LARGE},
    nodes near coords,
    nodes near coords align={vertical},
    nodes near coords style={font=\LARGE, /pgf/number format/fixed},
]

% First bar in each group
\addplot[fill=lightgray] coordinates {
    (ara,1.64)
    (ces,0.02)
    (cmn,0.52)
    (fra,0.66)
    (hin,6.87)
    (jpn,0.03)
    (rus,0.01)
};



\end{axis}
\end{tikzpicture}

}
